DATGAN: Integrating expert knowledge into deep learning for synthetic tabular data

Synthetic data can be used in various applications, such as correcting bias datasets or replacing scarce original data for simulation purposes. Generative Adversarial Networks (GANs) are considered state-of-the-art for developing generative models. However, these deep learning models are data-driven, and it is, thus, difficult to control the generation process. It can, therefore, lead to the following issues: lack of representativity in the generated data, the introduction of bias, and the possibility of overfitting the sample's noise. This article presents the Directed Acyclic Tabular GAN (DATGAN) to address these limitations by integrating expert knowledge in deep learning models for synthetic tabular data generation. This approach allows the interactions between variables to be specified explicitly using a Directed Acyclic Graph (DAG). The DAG is then converted to a network of modified Long Short-Term Memory (LSTM) cells to accept multiple inputs. Multiple DATGAN versions are systematically tested on multiple assessment metrics. We show that the best versions of the DATGAN outperform state-of-the-art generative models on multiple case studies. Finally, we show how the DAG can create hypothetical synthetic datasets.

==> tikz/DAG.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\definecolor{lightgray}{rgb}{.9,.9,.9}

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.5}
\def\dx{5}
\def\minwidth{2.5cm}
\def\minheight{1.5cm}

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (A) at (0,0) {\ttfamily nbr cars\\\ttfamily household};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (B) at (0,-2*\dy) {\ttfamily age};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (C) at (\dx,0) {\ttfamily driving\\\ttfamily license};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (D) at (\dx,-2*\dy) {\ttfamily trip\\\ttfamily purpose};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (E) at (2*\dx,-\dy) {\ttfamily mode\\\ttfamily choice};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=\minwidth, minimum height=\minheight] (F) at (2*\dx,\dy) {\ttfamily type of\\\ttfamily survey};

\draw[-{Triangle[scale=1.5]}, line width=1] (A) -- (C);

\draw[-{Triangle[scale=1.5]}, line width=1] (B.20) -- (C.200);
\draw[-{Triangle[scale=1.5]}, line width=1] (B) -- (D);

\draw[-{Triangle[scale=1.5]}, line width=1] (C.0) -- (E.170);
\draw[-{Triangle[scale=1.5]}, line width=1] (D.0) -- (E.190);


\end{tikzpicture}

==> tikz/DAG_ADULT.tex <==
\footnotesize
\begin{tikzpicture}[every text node part/.style={align=center}]

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}
\definecolor{lightpurple}{RGB}{197,180,227}


% Helpers
\def\ny{11}
\def\nx{8}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\nx,-\ny) grid (\nx,\ny);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\nx,-\ny) grid (\nx,\ny);
%\foreach \x in {-\nx,...,\nx} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\ny,...,\ny} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.5}
\def\dx{1.9}
\def\shift{2pt}

\tikzset{
block/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.3cm
}}

\node[block, fill=lightblue] (A) at (0,4*\dy) {\ttfamily capital-loss};
\node[block, fill=lightblue] (B) at (0, 1*\dy) {\ttfamily hours-per-week};

\node[block, fill=lightblue] (C) at (1*\dx, 6*\dy) {\ttfamily income};

\node[block, fill=lightblue] (D) at (2*\dx, 4*\dy) {\ttfamily capital-gain};
\node[block, fill=lightblue] (E) at (1*\dx, 2*\dy) {\ttfamily workclass};

\node[block, fill=lightorange] (F) at (3*\dx, 7*\dy) {\ttfamily education-num};

\node[block, fill=lightorange] (G) at (4*\dx, 6*\dy) {\ttfamily education};
\node[block, fill=lightblue] (H) at (3*\dx, 2*\dy) {\ttfamily occupation};

\node[block, fill=lightorange] (I) at (5*\dx, 5*\dy) {\ttfamily race};
\node[block, fill=lightorange] (J) at (5*\dx, 3*\dy) {\ttfamily marital-status};
\node[block, fill=lightorange] (K) at (5*\dx, 1*\dy) {\ttfamily relationship};

\node[block, fill=lightorange] (L) at (6*\dx, 4*\dy) {\ttfamily native-country};
\node[block, fill=lightorange] (M) at (6*\dx, 0*\dy) {\ttfamily age};

\node[block, fill=lightorange] (N) at (7*\dx, 3*\dy) {\ttfamily sex};

\draw[-{Triangle[scale=1]}, line width=1] (G) |- (F);
\draw[-{Triangle[scale=1]}, line width=1] (L) -| (J);
\draw[-{Triangle[scale=1]}, line width=1] (J) -- (K);


\draw[-{Triangle[scale=1, color=white]}, line width=1] (M) |- ([yshift=-0.5*\shift]J.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=0.5*\shift]N.west) -- ([yshift=0.5*\shift]J.east);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([xshift=2*\shift]J.east) -- (J.east);

\draw[-{Triangle[scale=1]}, line width=1] ([xshift=-0.5*\shift]L.north) |- (I);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=0.5*\shift]L.north) |- ([yshift=-0.5*\shift, xshift=\shift]G.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (I.north) |- ([yshift=-1.5*\shift, xshift=\shift]G.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=-0.5*\shift]N.north) |- ([yshift=0.5*\shift]G.east);

\coordinate (AB) at (7*\dx, 7.5*\dy);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=0.5*\shift]N.north)-- ([xshift=0.5*\shift]AB) -| ([xshift=-0.5*\shift]C.north);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (F.west) -| ([xshift=0.5*\shift]C.north);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([yshift=2*\shift]C.north) -- (C.north);

\coordinate (AA) at (7.5*\dx, 0*\dy);
\draw[line width=3, draw=white] (M.east) -- (AA) |- ([yshift=1.5*\shift]G.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (M.east) -- (AA) |- ([yshift=1.5*\shift, xshift=\shift]G.east);
\draw[-{Triangle[scale=1.8, color=black]}, line width=1, draw=white] ([xshift=2*\shift]G.east) -- (G.east);

\draw[-{Triangle[scale=1, color=white]}, line width=1] (K) -| ([xshift=0.5*\shift]H.south);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=0.5*\shift]M.west) -| ([xshift=-0.5*\shift]H.south);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([yshift=-2*\shift]H.south) -- (H.south);

\coordinate (AC) at (-1*\dx, 6*\dy);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=-0.5*\shift]M.west) -| ([yshift=0.5*\shift, xshift=-0.5*\shift]AC) -- ([yshift=0.5*\shift]C.west);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (B.west) -| ([yshift=-0.5*\shift, xshift=0.5*\shift]AC) -- ([yshift=-0.5*\shift]C.west);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([xshift=-2*\shift]C.west) -- (C.west);

\coordinate (AD) at (1*\dx, 5*\dy);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (A.north) |- ([xshift=-0.5*\shift]AD) -- ([xshift=-0.5*\shift]C.south);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (D.north) |- ([xshift=0.5*\shift]AD) -- ([xshift=0.5*\shift]C.south);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([yshift=-2*\shift]C.south) -- (C.south);

\coordinate (AE) at (1*\dx, 3.025*\dy);
\coordinate (AH) at (1*\dx, 2.975*\dy);


\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=-0.5*\shift]E.north)  -- ([xshift=-0.5*\shift, yshift=-\shift]AH) -| ([xshift=-0.5*\shift]A.south);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=0.5*\shift]E.north)  -- ([xshift=0.5*\shift]AE) -| ([xshift=-0.5*\shift]D.south);

\coordinate (AF) at (3*\dx, 3.025*\dy);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=0*\shift]H.north)  -- ([xshift=0*\shift]AF) -| ([xshift=0.5*\shift]D.south);
\coordinate (AG) at (3*\dx, 2.975*\dy);
\draw[line width=3, draw=white] ([xshift=-\shift]H.north)  -- ([xshift=-\shift]AG) -| ([xshift=1*\shift, yshift=-\shift]A.south);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=-\shift]H.north)  -- ([xshift=-\shift]AG) -| ([xshift=0.5*\shift]A.south);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([yshift=-2*\shift]A.south) -- (A.south);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([yshift=-2*\shift]D.south) -- (D.south);

\coordinate (AI) at (2*\dx, 1*\dy);
\draw[-{Triangle[scale=1]}, line width=1] ([yshift=0.5*\shift]H.west) -- ([yshift=0.5*\shift]E.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=-0.5*\shift]H.west) -| ([yshift=-0.5*\shift]AI) -- ([yshift=-0.5*\shift]B.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (E) |- ([yshift=0.5*\shift]B.east);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([xshift=2*\shift]B.east) -- (B.east);

\coordinate (AJ) at (4*\dx, 2*\dy);

\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=-0.5*\shift]I.west) -| ([yshift=-0.5*\shift, xshift=0.5*\shift]AJ) -- ([yshift=-0.5*\shift]H.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=-0.5*\shift]G.south) -| ([yshift=0.5*\shift, xshift=-0.5*\shift]AJ) -- ([yshift=0.5*\shift]H.east);
\draw[-{Triangle[scale=1.4, color=black]}, line width=1, draw=white] ([xshift=2*\shift]H.east) -- (H.east);

\coordinate (AK) at (3*\dx, 6*\dy);

\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=\shift]G.west) -- ([yshift=\shift]C.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=0.5*\shift]I.west) -| ([yshift=-\shift]AK) -- ([yshift=-\shift]C.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=\shift]H.north) |- ([xshift=-\shift]AK) |- (C.east);
\draw[line width=3, draw=white] ([yshift=0.5*\shift]I.west) -| ([yshift=-\shift]AK) -- ([yshift=-\shift]C.east);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([yshift=0.5*\shift]I.west) -| ([yshift=-\shift]AK) -- ([yshift=-\shift]C.east);
\draw[-{Triangle[scale=1.6, color=black]}, line width=1, draw=white] ([xshift=2*\shift]C.east) -- (C.east);

\end{tikzpicture}

==> tikz/DAG_CMAP.tex <==
\footnotesize
\begin{tikzpicture}[every text node part/.style={align=center}]

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}
\definecolor{lightpurple}{RGB}{197,180,227}


% Helpers
\def\ny{11}
\def\nx{8}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\nx,-\ny) grid (\nx,\ny);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\nx,-\ny) grid (\nx,\ny);
%\foreach \x in {-\nx,...,\nx} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\ny,...,\ny} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.5}
\def\dx{1.8}
\def\shift{2pt}

\tikzset{
block/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.3cm
}}

\node[block, fill=lightpurple] (A) at (0,2*\dy) {\ttfamily age};
\node[block, fill=lightpurple] (B) at (0,0*\dy) {\ttfamily license};
\node[block, fill=lightpurple] (C) at (2*\dx,4*\dy) {\ttfamily education\_level};
\node[block, fill=lightpurple] (D) at (\dx,3*\dy) {\ttfamily gender};
\node[block, fill=lightpurple] (E) at (3*\dx,2*\dy) {\ttfamily work\_status};
\node[block, fill=lightblue] (F) at (\dx,-1*\dy) {\ttfamily hh\_size};
\node[block, fill=lightblue] (G) at (3*\dx,-2*\dy) {\ttfamily hh\_vehicles};
\node[block, fill=red!30!white] (H) at (5*\dx,-2*\dy) {\ttfamily travel\_dow};
\node[block, fill=lightblue] (I) at (4*\dx,1*\dy) {\ttfamily hh\_descr};
\node[block, fill=lightblue] (J) at (5*\dx,2*\dy) {\ttfamily hh\_income};
\node[block, fill=red!30!white] (K) at (7*\dx,3*\dy) {\ttfamily trip\_purpose};
\node[block, fill=red!30!white] (L) at (8*\dx,0*\dy) {\ttfamily departure\_time};
\node[block, fill=red!30!white] (M) at (6*\dx,0*\dy) {\ttfamily distance};
\node[block, fill=lightblue] (N) at (5*\dx,-1*\dy) {\ttfamily hh\_bikes};
\node[block, fill=red!30!white] (O) at (7*\dx,-3*\dy) {\ttfamily choice};

\draw[-{Triangle[scale=1]}, line width=1] (A) -- (B);
\draw[-{Triangle[scale=1]}, line width=1] (A) |- (C);

\coordinate (AA) at (2*\dx,0);

\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=-0.5*\shift]C.south) -- ([xshift=-0.5*\shift, yshift=\shift]AA) -| ([xshift=-\shift]F.north);

\draw[line width=3, draw=white] (D) |- (E);
\draw[-{Triangle[scale=1]}, line width=1] (D) |- (E);

\coordinate (AB) at (2*\dx,3*\dy);
\draw[-{Triangle[scale=1]}, line width=1] ([xshift=0.5*\shift]C.south) -- ([xshift=0.5*\shift]AB) -| (E);

\draw[-{Triangle[scale=1]}, line width=1] (E) -- (J);
\coordinate (AC) at (4*\dx,2*\dy);
\draw[-{Triangle[scale=1]}, line width=1] ([yshift=\shift]E.east) -- ([yshift=\shift]AC) |- (K);
\draw[-{Triangle[scale=1]}, line width=1] ([yshift=-\shift]E.east) -- ([yshift=-\shift]AC) -- (I);

\draw[line width=3, draw=white] (C) -| (J);
\draw[-{Triangle[scale=1]}, line width=1] (C) -| (J);

\draw[-{Triangle[scale=1]}, line width=1] ([xshift=-1.5*\shift]J.south) |- (I);
\draw[-{Triangle[scale=1, color=white]},line width=1] ([xshift=-0.5*\shift]J.south) |- ([yshift=-\shift]AA) -| ([xshift=\shift]F.north);
\draw[-{Triangle[scale=1.4]}, line width=1] (E) |- (AA) -| (F.north);

\coordinate (AH) at (3*\dx, 0);
\draw[-{Triangle[scale=1]},line width=1] ([xshift=0.5*\shift]J.south) |- ([yshift=-2*\shift]AH) -| (G);
\draw[-{Triangle[scale=1]},line width=1] ([xshift=1.5*\shift]J.south) -- ([xshift=1.5*\shift]N.north);

\draw[line width=3, draw=white] (F) -- (N);
\draw[-{Triangle[scale=1]}, line width=1] (F) -- (N);
\draw[-{Triangle[scale=1]}, line width=1] (F) |- (G);

\coordinate (AD) at (4*\dx, -3*\dy);
\draw[-{Triangle[scale=1, color=white]}, line width=1] (B) |- ([yshift=-\shift]O.west);
\draw[-{Triangle[scale=1, color=white]},line width=1] (H.south) |- ([yshift=\shift]O.west);
\draw[-{Triangle[scale=1.4]},line width=1] (G.south) |- (O.west);


\coordinate (AE) at (7*\dx, -1*\dy);
\draw[-{Triangle[scale=1, color=white]},line width=1] (N.east) -| ([xshift=-\shift]AE) -- ([xshift=-\shift]O.north);
\draw[-{Triangle[scale=1, color=white]}, line width=1] ([xshift=\shift]K.south) -- ([xshift=\shift]O.north);
\draw[-{Triangle[scale=1.4]},line width=1] (M.south) |- ([yshift=\shift]AE) -- (O.north);

\coordinate (AF) at (7*\dx, 1*\dy);
\draw[-{Triangle[scale=1]}, line width=1] ([xshift=0]K.south) -- ([xshift=0]AF) -| (M);
\draw[-{Triangle[scale=1]}, line width=1] ([xshift=2*\shift]K.south) -- ([xshift=2*\shift]AF) -| (L);
\draw[-{Triangle[scale=1]}, line width=1] (L) |- (O);

%\draw[fill=lightgray, rounded corners=10pt] (1*\dx, -3.5*\dy) -- (7*\dx, -3.5*\dy) -- (7*\dx, -4.9*\dy) -- (1*\dx, -4.9*\dy) -- cycle;
%\node[block, fill=lightpurple] at (2*\dx,-4.4*\dy) {Individual level};
%\node[block, fill=lightblue] at (4*\dx,-4.4*\dy) {Household level};
%\node[block, fill=red!30!white] at (6*\dx,-4.4*\dy) {Trip level};
%\node at (4*\dx, -3.8*\dy) {\bf Legend};

\end{tikzpicture}

==> tikz/DAG_LPMC.tex <==
\scriptsize
\begin{tikzpicture}[every text node part/.style={align=center}]

% continue here: https://docs.google.com/presentation/d/1mj_6AYo9uRjRb74uAyt_aPRQOVGmPL7gJU9ghFnUTEU/edit#slide=id.g10da6551be6_0_46

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}
\definecolor{lightpurple}{RGB}{197,180,227}
\definecolor{lightyellow}{RGB}{240, 240, 180}

% Helpers
\def\ny{11}
\def\nx{8}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\nx,-\ny) grid (\nx,\ny);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\nx,-\ny) grid (\nx,\ny);
%\foreach \x in {-\nx,...,\nx} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\ny,...,\ny} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.4}
\def\dx{2.8}
\def\shift{2pt}
\def\scale{0.8}

\tikzset{
block/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.2cm
},
doubleblock/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=1.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.2cm
},
largeblock/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	minimum height=0.9cm,
	inner ysep=0.2cm,
	inner xsep=0.2cm
}}

\node[largeblock, fill=red!30!white] (A) at (-\dx,3*\dy) {\ttfamily distance};
\node[doubleblock, fill=lightyellow] (B) at (-\dx,0*\dy) {\ttfamily pt\_n\\\ttfamily \_interchange};

\node[doubleblock, fill=lightyellow] (C) at (0.5*\dx,7*\dy) {\ttfamily cost\_driving\\\ttfamily \_fuel};
\node[block, fill=lightyellow] (D) at (0.5*\dx,6*\dy) {\ttfamily dur\_driving};
\node[block, fill=lightyellow] (E) at (0.5*\dx,5*\dy) {\ttfamily dur\_walking};
\node[block, fill=lightyellow] (F) at (0.5*\dx,4*\dy) {\ttfamily dur\_cycling};
\node[block, fill=lightyellow] (G) at (0.5*\dx,2*\dy) {\ttfamily dur\_pt\_access};
\node[block, fill=lightyellow] (H) at (0.5*\dx,1*\dy) {\ttfamily dur\_pt\_rail};
\node[block, fill=lightyellow] (I) at (0.5*\dx,0*\dy) {\ttfamily dur\_pt\_bus};
\node[block, fill=lightyellow] (J) at (0.5*\dx,-1*\dy) {\ttfamily dur\_pt\_int};

\node[doubleblock, fill=lightyellow] (L) at (2*\dx,7*\dy) {\ttfamily driving\_traffic\\\ttfamily \_percent};
\node[doubleblock, fill=lightyellow] (M) at (2*\dx,5*\dy) {\ttfamily cost\_driving\\\ttfamily \_con\_charge};
\node[block, fill=lightyellow] (N) at (2*\dx,0.5*\dy) {\ttfamily cost\_transit};

\node[block, fill=red!30!white] (O) at (3*\dx,6*\dy) {\ttfamily start\_time};
\node[block, fill=red!30!white] (P) at (3*\dx,3*\dy) {\ttfamily travel\_mode};
\node[block, fill=lightpurple] (Q) at (3*\dx,0.5*\dy) {\ttfamily fare\_type};
\node[block, fill=lightpurple] (R) at (3*\dx,-0.5*\dy) {\ttfamily bus\_scale};

\node[block, fill=red!30!white] (S) at (3.5*\dx,8*\dy) {\ttfamily purpose};
\node[block, fill=lightpurple] (V) at (4*\dx,0*\dy) {\ttfamily age};

\node[block, fill=red!30!white] (U) at (4.5*\dx,8*\dy) {\ttfamily day\_of\_week};
\node[block, fill=lightpurple] (T) at (4.5*\dx,2*\dy) {\ttfamily female};

\node[block, fill=lightorange] (W) at (5.5*\dx,8*\dy) {\ttfamily travel\_date};
\node[block, fill=lightorange] (X) at (5.5*\dx,7*\dy) {\ttfamily travel\_month};
\node[block, fill=lightorange] (Y) at (5.5*\dx,6*\dy) {\ttfamily travel\_year};
\node[block, fill=lightpurple] (Z) at (5.5*\dx,2*\dy) {\ttfamily driving\_license};

\node[block, fill=lightblue] (A2) at (6.5*\dx,4*\dy) {\ttfamily fuel\_type};
\node[block, fill=lightblue] (B2) at (6.5*\dx,3*\dy) {\ttfamily car\_ownership};

% Links
\draw[-{Triangle[scale=\scale]}, line width=1] (A) -- (B);
\draw[-{Triangle[scale=\scale]}, line width=1] (T) -- (Z);
\draw[-{Triangle[scale=\scale]}, line width=1] (V) -| (Z);
\draw[-{Triangle[scale=\scale]}, line width=1] (B2) |- (Z);
\draw[-{Triangle[scale=\scale]}, line width=1] (B2) -- (A2);
\draw[-{Triangle[scale=\scale]}, line width=1] (Y) -- (X);
\draw[-{Triangle[scale=\scale]}, line width=1] (X) -- (W);
\draw[-{Triangle[scale=\scale]}, line width=1] (Q) -- (N);
\draw[-{Triangle[scale=\scale]}, line width=1] (Q) -- (R);
\draw[-{Triangle[scale=\scale]}, line width=1] (O) |- (L);
\draw[-{Triangle[scale=\scale]}, line width=1] (U) -- (S);



\coordinate (AA) at (3.5*\dx, 0*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=0.5*\shift]V.west) -- ([yshift=0.5*\shift]AA) |- (Q);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-0.5*\shift]V.west) -- ([yshift=-0.5*\shift]AA) |- (R);

\coordinate (AB) at (2*\dx, -1.5*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (R) -| ([xshift=0.5*\shift]N.south);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (B) |- ([xshift=-0.5*\shift]AB) -- ([xshift=-0.5*\shift]N.south);
\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white] (AB) -- (N.south);

\coordinate (AC) at (3*\dx, 2*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (T) -| ([xshift=1.5*\shift, yshift=-2*\shift]P.south);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (N) |- ([xshift=-1.5*\shift]AC) -- ([xshift=-1.5*\shift, yshift=-2*\shift]P.south);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (V) |- ([xshift=0.5*\shift, yshift=-\shift]AC) -- ([xshift=0.5*\shift]P.south);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-0.5*\shift]Q.north) -| ([xshift=-0.5*\shift]P.south);
\draw[-{Triangle[scale=2.2*\scale, color=black]}, line width=1, draw=white] (AC) -- (P.south);

\coordinate (AD) at (6*\dx, 3*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (Z) |- ([yshift=-\shift]P.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-0.5*\shift]X.east) -| ([yshift=\shift]AD) -- ([yshift=\shift]P.east);
\draw[-{Triangle[scale=1.6*\scale]}, line width=1] (B2) -- (P.east);

\coordinate (AE) at (5*\dx, 8*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=\shift]W.west) -- ([yshift=\shift]U.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (Y.west) -| ([yshift=-\shift, xshift=-\shift]AE) -- ([yshift=-\shift]U.east);
\draw[-{Triangle[scale=1.6*\scale]}, line width=1] (X.west) -| (AE) --(U.east);

\coordinate (AF) at (6*\dx, 8.5*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=0.5*\shift]X.east) -| ([yshift=0.5*\shift]AF) -| ([xshift=-0.5*\shift]L.north);

\coordinate (AG) at (4.5*\dx, 8.5*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (U.north) -- ([yshift=-0.5*\shift]AG) -| ([xshift=0.5*\shift]L.north);
\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white]  (AG) -| (L.north);

\coordinate (AK) at (3*\dx, 4*\dy);

\coordinate (AH) at (3*\dx, 5*\dy);
\coordinate (AN) at (1.5*\dx, 6*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=0*\shift]O.south) |- ([yshift=\shift]AK) -| ([xshift=0*\shift]P.north);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=0.5*\shift]S.south) |- ([xshift=\shift]AK) -| ([xshift=\shift]P.north);
\draw[line width=3, draw=white] ([yshift=-\shift]U.south) |- (M.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=\shift]U.south) |- ([yshift=-\shift, xshift=2*\shift]AK) -| ([xshift=2*\shift, yshift=2*\shift]P.north);
\draw[line width=3, draw=white] ([xshift=-0.5*\shift]A2.north) |- ([yshift=-\shift]M.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-0.5*\shift]A2.north) |- ([yshift=-\shift]M.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-\shift]O.south) |- ([yshift=\shift]M.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (M.south) |- ([xshift=-\shift]AK) -| ([xshift=-\shift, yshift=2*\shift]P.north);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (L.south) |- (AN) |- ([yshift=-\shift, xshift=-2*\shift]AK) -- ([xshift=-2*\shift, yshift=2*\shift]P.north);


\draw[-{Triangle[scale=2.4*\scale]}, line width=1] (AK) -| (P.north);

\coordinate (AI) at (6.5*\dx, 8.5*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] ([xshift=0.5*\shift]A2.north) -- ([xshift=0.5*\shift, yshift=1.5*\shift]AI) -| (C);

\coordinate (AJ) at (4*\dx, 6*\dy);
\draw[line width=3, draw=white] ([xshift=-\shift]U.south) |- ([yshift=-0.5*\shift]O.east);
\draw[-{Triangle[scale=1.6*\scale]}, line width=1] (U.south) |- (M.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-0.5*\shift]S.south) |- ([yshift=0.5*\shift]O.east);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-\shift]U.south) |- ([yshift=-0.5*\shift]O.east);
\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white]  (AJ) -- (O.east);

\coordinate (AM) at (-0.5*\dx,0*\dy);
 \draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=0.5*\shift]B.east) -- ([yshift=0.5*\shift]AM) |- ([yshift=-0.5*\shift]H.west);
 \draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-0.5*\shift]B.east) --([yshift=-0.5*\shift]I.west);
 \draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-1.5*\shift]B.east) -- ([yshift=-1.5*\shift]AM) |- ([yshift=-0.5*\shift]J.west);


\coordinate (AL) at (-0.1*\dx, 3*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=4*\shift]A.east) -- ([yshift=4*\shift, xshift=-1.5*\shift]AL) |- (C);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=3*\shift]A.east) -- ([yshift=3*\shift, xshift=-0.5*\shift]AL) |- (D);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=2*\shift]A.east) -- ([yshift=2*\shift, xshift=0.5*\shift]AL) |- (E);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=\shift]A.east) -- ([yshift=\shift, xshift=1.5*\shift]AL) |- (F);

\draw[line width=3, draw=white] ([yshift=-3*\shift]A.east) -- ([yshift=-3*\shift, xshift=-0.5*\shift]AL) |- ([yshift=0.5*\shift]I.west);
\draw[line width=3, draw=white] ([yshift=-4*\shift]A.east) -- ([yshift=-4*\shift, xshift=-1.5*\shift]AL) |- ([yshift=0.5*\shift]J.west);

\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-\shift]A.east) -- ([yshift=-\shift, xshift=1.5*\shift]AL) |- (G);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-2*\shift]A.east) -- ([yshift=-2*\shift, xshift=0.5*\shift]AL) |- ([yshift=0.5*\shift]H.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-3*\shift]A.east) -- ([yshift=-3*\shift, xshift=-0.5*\shift]AL) |- ([yshift=0.5*\shift]I.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=-4*\shift]A.east) -- ([yshift=-4*\shift, xshift=-1.5*\shift]AL) |- ([yshift=0.5*\shift]J.west);

\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white]  ([xshift=-2*\shift]H.west) -- (H.west);
\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white]  ([xshift=-2*\shift]I.west) -- (I.west);
\draw[-{Triangle[scale=1.4*\scale, color=black]}, line width=1, draw=white]  ([xshift=-2*\shift]J.west) -- (J.west);

\coordinate (AO) at (1*\dx, 3*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (C) -| ([yshift=4*\shift, xshift=1.5*\shift]AO) -- ([yshift=4*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (D) -| ([yshift=3*\shift, xshift=0.5*\shift]AO) -- ([yshift=3*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (E) -| ([yshift=2*\shift, xshift=-0.5*\shift]AO) -- ([yshift=2*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (F) -| ([yshift=1*\shift, xshift=-1.5*\shift]AO) -- ([yshift=1*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (G) -| ([yshift=-1*\shift, xshift=-1.5*\shift]AO) -- ([yshift=-1*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (H) -| ([yshift=-2*\shift, xshift=-0.5*\shift]AO) -- ([yshift=-2*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (I) -| ([yshift=-3*\shift, xshift=0.5*\shift]AO) -- ([yshift=-3*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (J) -| ([yshift=-4*\shift, xshift=1.5*\shift]AO) -- ([yshift=-4*\shift, xshift=-5*\shift]P.west);
\draw[-{Triangle[scale=5*\scale]}, line width=1] (A.east) -- (P.west);

\draw[line width=3, draw=white] (H.south) |- ([yshift=0.5*\shift]N.west); 
\draw[line width=3, draw=white] (I.north) |- ([yshift=-0.5*\shift]N.west); 

\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (H.south) |- ([yshift=0.5*\shift]N.west); 
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (I.north) |- ([yshift=-0.5*\shift]N.west); 
\draw[-{Triangle[scale=1.4*\scale]}, line width=1] ([xshift=-2*\shift]N.west) -- (N.west);

\draw[line width=3, draw=white] (S) -| (A);
\draw[-{Triangle[scale=1]}, line width=1] (S) -| (A);

\end{tikzpicture}

==> tikz/DATGAN.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightred}{rgb}{.83, .73, .62}
\definecolor{lightorange}{rgb}{.99,.82,.60}

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{3}
\def\dx{4}

\draw[dashed, line width=1, pattern=north west lines, pattern color=lightgray, rounded corners=5pt] (-\dx/2+0.5,-1.45*\dy) -- (3.5*\dx, -1.45*\dy) -- (3.5*\dx, 1.85*\dy) -- (2.5*\dx, 1.85*\dy) -- (2.5*\dx, 0.7*\dy) -- (-\dx/2+0.5, 0.7*\dy) -- cycle;
\node[anchor=south west] at (-\dx/2+0.6,-1.45*\dy) {Standard GAN structure (see Figure~\ref{fig:GAN})};

\node[ellipse, fill=red!30!white, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (A) at (1.1*\dx,1.3*\dy) {DAG};
\node[above=0cm of A] {\bf Expert\\\bf knowledge};

\node[ellipse, fill=lightblue, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (B) at (0,0) {Noise};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (C) at (1.1*\dx,0) {Generator};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (D) at (3*\dx,0) {Discriminator};

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (E) at (3*\dx,2.3*\dy) {Encoding};

\node[database,label=below:Original\\dataset,database radius=1cm,database segment height=0.4cm, line width=1.5] (F) at (2.05*\dx,2.3*\dy) {};
\node at (2.05*\dx,2.3*\dy+0.6) {$\bf T$};

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (G) at (2.05*\dx,-2.1*\dy) {Sampling};

\node[database,label=above:Synthetic\\dataset,database radius=1cm,database segment height=0.4cm, line width=1.5]  (H) at (3*\dx,-2.1*\dy) {};
\node at (3*\dx,-2.1*\dy+0.6) {$\bf T_{synth}$};

\node[database,database radius=1cm,database segment height=0.4cm, line width=1.5, database bottom segment={fill=white}, database middle segment={fill=white}, database top segment={fill=white}]  (I) at (2.05*\dx,-\dy) {};
\node at (2.05*\dx,-\dy+0.6) {\small $\bf\widehat{T}_{synth}$};

\node[database,database radius=1cm,database segment height=0.4cm, line width=1.5, database bottom segment={fill=white}, database middle segment={fill=white}, database top segment={fill=white}]  (J) at (3*\dx,1.3*\dy) {};
\node at (3*\dx,1.3*\dy+0.6) {\small $\bf\widehat{T}$};

\draw[-{Triangle[scale=1.5]}, line width=1] (C) |- (I);
\draw[-{Triangle[scale=1.5]}, line width=1] (I) -| (D);
\draw[-{Triangle[scale=1.5]}, line width=1] (I) -- (G);

\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (1.1*\dx,-0.7*\dy) {output};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (3*\dx,-0.7*\dy) {input};

\draw[-{Triangle[scale=1.5]}, line width=1] (E) --(J);
\draw[-{Triangle[scale=1.5]}, line width=1] (J) -- node[fill=white, above=-0.15cm, draw=black, rounded corners=5pt] {input} (D);

\draw[-{Triangle[scale=1.5]}, line width=1] (G) -- (H);
\draw[-{Triangle[scale=1.5]}, line width=1] (F) --(E);

\draw[-{Triangle[scale=1.5]}, line width=1] (A)  --  node[fill=white, draw=black, rounded corners=5pt] {generator\\structure} (C);
\draw[-{Triangle[scale=1.5]}, line width=1] (B)  -- node[left=-0.35cm, fill=white, draw=black, rounded corners=5pt] {input}(C);

\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (D) -- node[fill=white, draw=black, rounded corners=5pt, solid] {backpropagation}  (C);

\end{tikzpicture}

==> tikz/DATGAN_LSTM.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{2.2}
\def\dx{4}

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (A) at (0,0) {\large $\mathbf{LSTM_t}$};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (B) at (-\dx, 0) {$\vec{C}_{t-1}$};
\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (B) -- (A);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (P) at (0,\dy) {$\vec{i}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (P) -- (A);

\node[circle, fill=lightorange, draw=black, line width=1] (C) at (0, 1.8*\dy) {$\oplus$};
\draw[-{Triangle[scale=1.5]}, line width=1] (C) -- (P);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (D) at (\dx,0) {$\vec{C}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (A) -- (D);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (E) at (0,-\dy) {$\vec{h}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (A) -- (E);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (F) at (-\dx/2,2.8*\dy-1) {$\vec{a}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (F) |- (C);
\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (G) at (0,2.8*\dy) {$\vec{f}_{t-1}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (G) -- (C);
\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (H) at (\dx/2,2.8*\dy-1) {$\vec{z}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (H) |- (C);

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (I) at (0,-2*\dy) {output\\ transformer};
\draw[-{Triangle[scale=1.5]}, line width=1] (E) -- (I);

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (J) at (0,-4*\dy) {input\\ transformer};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (K) at (0,-5*\dy) {$\vec{f}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (J) -- (K);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (L) at (0,-3*\dy) {$\widehat{\vec{v}}_t^{\bf synth}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (I) -- (L);
\draw[-{Triangle[scale=1.5]}, line width=1] (L) -- (J);

\draw[dashed, line width=1, pattern=north west lines, pattern color=lightgray, rounded corners=5pt] (1.5*\dx, 2.7*\dy) -- (1.5*\dx, -\dy) -- (0.5*\dx, -\dy)  -- (0.5*\dx, -5.4*\dy) -- (2.5*\dx, -5.4*\dy) -- (2.5*\dx, 2.7*\dy) -- cycle;

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (M) at (2*\dx,-4*\dy) {Sampling};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm]  (N) at (2*\dx, -5*\dy) {$\vec{v}_t^{\bf synth}$};

\draw[-{Triangle[scale=1.5]}, line width=1] (M) -- (N);

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (O) at (2*\dx,-2*\dy) {Discriminator};

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (P) at (2*\dx,-0.7*\dy) {Label smoothing};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm]  (Q) at (2*\dx, 0.3*\dy) {$\widehat{\vec{v}}_t$};
\draw[-{Triangle[scale=1.5]}, line width=1] (P) -- (O);
\draw[-{Triangle[scale=1.5]}, line width=1] (Q) -- (P);

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (R) at (1*\dx,-2*\dy) {Label smoothing};
\draw[-{Triangle[scale=1.5]}, line width=1] (R) -- (O);

\draw[-{Triangle[scale=1.5]}, line width=1] (L) -| (M);
\draw[-{Triangle[scale=1.5]}, line width=1] (L) -| (R);

\node[loop, fill=lightorange, line width=1.5, draw=black, minimum width=3cm, minimum height=1.5cm] (S) at (2*\dx,1.3*\dy) {Encoding};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm]  (T) at (2*\dx, 2.8*\dy-1) {$\vec{v}_t$};
\draw[-{Triangle[scale=1.5]}, line width=1] (S) -- (Q);
\draw[-{Triangle[scale=1.5]}, line width=1] (T) -- (S);

\node[anchor=south west] at (0.5*\dx, -5.4*\dy) {Outside of the generator};

\end{tikzpicture}

==> tikz/GAN.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightred}{rgb}{.83, .73, .62}
\definecolor{lightorange}{rgb}{.99,.82,.60}

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{3}
\def\dx{4}

\node[ellipse, fill=lightblue, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (B) at (0,0) {Noise};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (C) at (1.1*\dx,0) {Generator};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=3cm, minimum height=2cm] (D) at (3*\dx,0) {Discriminator};

\node[database,label=above:Synthetic\\dataset,database radius=1cm,database segment height=0.4cm, line width=1.5] (I) at (2.05*\dx,-\dy)  {};
\node at (2.05*\dx,-\dy+0.6) {$\bf T_{synth}$};

\node[database,label=above:Original\\dataset,database radius=1cm,database segment height=0.4cm, line width=1.5] (J) at (3*\dx,1.3*\dy)  {};
\node at (3*\dx,1.3*\dy+0.6) {$\bf T$};

\draw[-{Triangle[scale=1.5]}, line width=1] (C) |- (I);
\draw[-{Triangle[scale=1.5]}, line width=1] (I) -| (D);

\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (3*\dx,-0.7*\dy) {input};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (1.1*\dx,-0.7*\dy) {output};


\draw[-{Triangle[scale=1.5]}, line width=1] (J) -- node[fill=white, above=-0.15cm, draw=black, rounded corners=5pt] {input} (D);


\draw[-{Triangle[scale=1.5]}, line width=1] (B)  -- node[left=-0.35cm, fill=white, draw=black, rounded corners=5pt] {input}(C);

\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (D) -- node[fill=white, draw=black, rounded corners=5pt, solid] {backpropagation}  (C);


\end{tikzpicture}

==> tikz/age.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}

\pgfplotstableread{
0.0 0.0032478441034830344 0.0061597043341919625 0.00951954306193302 
3.3666666666666667 0.017695150632769538 0.01623922051741506 0.008399596819352612 
6.733333333333333 0.020271026990704613 0.02150296785754308 0.009071564564900821 
10.1 0.01702318288722182 0.015567252771867324 0.0076156344495464726 
13.466666666666667 0.015455258147609278 0.015119274274835164 0.010863478553029715 
16.833333333333332 0.026542725949155077 0.02116698398476924 0.015679247396125362 
20.2 0.013103371038190481 0.02497480120954254 0.028782618434315836 
23.566666666666666 0.012879381789674405 0.014671295777803017 0.029342591555606035 
26.933333333333334 0.029230596931347996 0.02363086571844608 0.020831000111995124 
30.3 0.031358494792250724 0.025422779706574694 0.026654720573413115 
33.666666666666664 0.04535782282450551 0.03807817224773302 0.0435659088363769 
37.03333333333333 0.04020607010863572 0.036734236756636535 0.04076604322992591 
40.4 0.0406540486056679 0.0383021614962491 0.03695822600515264 
43.766666666666666 0.05420539814089054 0.052413484152761924 0.057677231492889725 
47.13333333333333 0.05196550565572977 0.05722925299585757 0.05678127449882542 
50.5 0.059581140105276376 0.05655728525030934 0.055101355134954844 
53.86666666666667 0.07806025310785264 0.0741404412588213 0.07458841975585345 
57.233333333333334 0.06977265091275786 0.05846119386269599 0.06406092507559791 
60.6 0.07391645201030528 0.06484488744540418 0.07503639825288566 
63.96666666666667 0.06966065628849982 0.08097211333856169 0.09026766715197887 
67.33333333333333 0.05129353791018154 0.06058909172359872 0.052973457274052116 
70.7 0.05151752715869762 0.06260499496024341 0.05420539814089054 
74.06666666666666 0.029902564676896226 0.02307089259715589 0.027550677567477422 
77.43333333333334 0.0353903012655401 0.024078844215478235 0.023966849591220196 
80.8 0.029454586179864073 0.033934371150185605 0.03695822600515264 
84.16666666666667 0.015343263523351247 0.026542725949155077 0.023966849591220196 
87.53333333333333 0.010863478553029715 0.023294881845671966 0.018031134505544166 
90.9 0.004031806473289379 0.003695822600515153 0.0007839623698061571 
94.26666666666667 0.0008959569940643064 0.0 0.0 
97.63333333333334 0.001119946242580272 0.0 0.0 
}\dataset

\begin{axis}[
width=.8\textwidth,
height=.45\textwidth,
x tick label style={/pgf/number format/1000 sep=},
ylabel=\emph{Probability},
xlabel=\texttt{age},
%enlargelimits=0.15,
ybar=0,
bar width=3.5pt,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
xmin=-3, xmax=100,
ymin=0, ymax=0.1
]

\addplot [black!100!white,fill=lightgray] table[x index=0,y index=1] \dataset;

\addplot [black!100!white,fill=lightblue] table[x index=0,y index=2] \dataset;

\addplot [black!100!white,fill=lightorange] table[x index=0,y index=3] \dataset;

\legend{original dataset,complete DAG,altered DAG}


\end{axis}

\end{tikzpicture}


==> tikz/age_with_license.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}

\pgfplotstableread{
0.0 0.0 0.0 0.009228300120369145 
3.3666666666666667 0.0 0.0001352447930754666 0.008960813160358455 
6.733333333333333 0.0 0.000676223965377333 0.008827069680353107 
10.1 0.0 0.0014876927238301316 0.007489634880299523 
13.466666666666667 0.0 0.00419258858533947 0.010966965360438424 
16.833333333333332 0.011091808098356293 0.014200703272923942 0.01591547412063625 
20.2 0.012561806761993827 0.020151474168244445 0.030092283001203 
23.566666666666666 0.013764532941333597 0.013524479307546605 0.028888591681154874 
26.933333333333334 0.03220633435787801 0.025967000270490398 0.020462752440819687 
30.3 0.035413604169452356 0.0285366513389248 0.027149926441088185 
33.666666666666664 0.05011359080582879 0.04260210981877399 0.04373411796175289 
37.03333333333333 0.04543632233061812 0.041384906681094735 0.03985555704159713 
40.4 0.04543632233061812 0.04422504733567967 0.03771566136150384 
43.766666666666666 0.06160630763062022 0.0591019745739817 0.058445900762330416 
47.13333333333333 0.05933449151408898 0.06342980795239683 0.05710846596227709 
50.5 0.06574903113723374 0.06315931836624589 0.0551023137621971 
53.86666666666667 0.08766537484965348 0.0818230998106611 0.075297579243017 
57.233333333333334 0.07737538420421575 0.06464701109007609 0.06326066604254865 
60.6 0.0819190164372785 0.07195022991615163 0.07315768356294738 
63.96666666666667 0.07710811171991794 0.0876386259129065 0.08960813160361014 
67.33333333333333 0.05612722170253992 0.06586421422775535 0.0524274441621122 
70.7 0.055993585460391015 0.06748715174466102 0.055236057242225356 
74.06666666666666 0.032339970600034906 0.0235325939951323 0.027684900361115372 
77.43333333333334 0.03688360283309766 0.02447930754666061 0.023672595960953724 
80.8 0.030602699452099147 0.03435217744117014 0.03704694396149255 
84.16666666666667 0.01576907657357074 0.027725182580471963 0.023672595960953724 
87.53333333333333 0.010557263129763461 0.023397349202056827 0.018322856760738193 
90.9 0.0036081785380204234 0.004327833378415025 0.0006687174000269414 
94.26666666666667 0.0006681812107445229 0.0 0.0 
97.63333333333334 0.0006681812107444118 0.0 0.0 
}\dataset

\begin{axis}[
width=.8\textwidth,
height=.45\textwidth,
x tick label style={/pgf/number format/1000 sep=},
ylabel=\emph{Probability},
xlabel=\texttt{age} if the individual owns a driving license,
%enlargelimits=0.15,
ybar=0,
bar width=3.5pt,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
xmin=-3, xmax=100,
ymin=0, ymax=0.10
]

\addplot [black!100!white,fill=lightgray] table[x index=0,y index=1] \dataset;

\addplot [black!100!white,fill=lightblue] table[x index=0,y index=2] \dataset;

\addplot [black!100!white,fill=lightorange] table[x index=0,y index=3] \dataset;

\legend{original dataset,complete DAG,altered DAG}


\end{axis}

\end{tikzpicture}


==> tikz/age_without_license.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}

\pgfplotstableread{
0.0 0.020055325034578145 0.03583061889250815 0.011019283746556474 
3.3666666666666667 0.10926694329183924 0.0938110749185671 0.005509641873278237 
6.733333333333333 0.1251728907330563 0.12182410423452567 0.010330578512396695 
10.1 0.10511756569847819 0.08338762214983575 0.008264462809917356 
13.466666666666667 0.09543568464730257 0.06775244299674155 0.010330578512396695 
16.833333333333332 0.1065006915629319 0.05472312703582971 0.014462809917355372 
20.2 0.015905947441217094 0.04820846905537429 0.022038567493113136 
23.566666666666666 0.008298755186721962 0.020195439739415066 0.03168044077135018 
26.933333333333334 0.013831258644536604 0.012377850162867299 0.022727272727272957 
30.3 0.010373443983402453 0.010423452768730357 0.02410468319559253 
33.666666666666664 0.020746887966804906 0.016286644951141183 0.04269972451790677 
37.03333333333333 0.013139695712309774 0.01433224755700424 0.045454545454545914 
40.4 0.015905947441217094 0.00977198697068471 0.03305785123966848 
43.766666666666666 0.015905947441217094 0.020195439739415066 0.05371900826446119 
47.13333333333333 0.013831258644536604 0.027361563517917187 0.055096418732780705 
50.5 0.027662517289073207 0.024755700325734598 0.055096418732780705 
53.86666666666667 0.028354080221300038 0.037133550488601896 0.07093663911845516 
57.233333333333334 0.030428769017980528 0.02866449511400848 0.06818181818181612 
60.6 0.03250345781466102 0.030618892508145423 0.08471074380165033 
63.96666666666667 0.03112033195020736 0.04885993485342355 0.0936639118457272 
67.33333333333333 0.026279391424619547 0.035179153094464954 0.055785123966940464 
70.7 0.028354080221300038 0.03908794788273884 0.048898071625342876 
74.06666666666666 0.017289073305670755 0.020846905537460714 0.026859504132230594 
77.43333333333334 0.027662517289073207 0.02214983713355201 0.025482093663911076 
80.8 0.023513139695712226 0.03192182410423672 0.03650137741046722 
84.16666666666667 0.013139695712309774 0.020846905537460714 0.025482093663911076 
87.53333333333333 0.012448132780082943 0.022801302931597656 0.01652892561983421 
90.9 0.006224066390041472 0.0006514657980455363 0.0013774104683195176 
94.26666666666667 0.0020746887966804906 0.0 0.0 
97.63333333333334 0.003457814661134151 0.0 0.0
}\dataset

\begin{axis}[
width=.8\textwidth,
height=.45\textwidth,
x tick label style={/pgf/number format/1000 sep=},
ylabel=\emph{Probability},
xlabel=\texttt{age} if the individual does not own a driving license,
%enlargelimits=0.15,
ybar=0,
bar width=3.5pt,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
xmin=-3, xmax=100,
ymin=0, ymax=0.13
]

\addplot [black!100!white,fill=lightgray] table[x index=0,y index=1] \dataset;

\addplot [black!100!white,fill=lightblue] table[x index=0,y index=2] \dataset;

\addplot [black!100!white,fill=lightorange] table[x index=0,y index=3] \dataset;

\legend{original dataset,complete DAG,altered DAG}


\end{axis}

\end{tikzpicture}


==> tikz/generic_LSTM.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

\definecolor{lightgray}{rgb}{.9,.9,.9}
\definecolor{othergray}{rgb}{.7,.7,.7}
\definecolor{lightblue}{rgb}{.62,.73,.83}
\definecolor{lightorange}{rgb}{.99,.82,.60}

% Helpers
%\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{2}
\def\dx{1.666666666666}

\node[rectangle, rounded corners=1cm, fill=lightgray, line width=1.5, draw=black, minimum width=9.5cm, minimum height=6cm] (A) at (0,0) {};

\node[rectangle, rounded corners=0.5cm, fill=gray, line width=1.5, draw=darkgray, minimum width=9.5cm, minimum height=1cm, opacity=0.5] (M) at (0,\dy) {};

\node[rectangle, rounded corners=0.5cm, fill=gray, line width=1.5, draw=darkgray, minimum width=1cm, minimum height=5cm, opacity=0.5] (N) at (-5+\dx,0) {};

\node[rectangle, rounded corners=0.5cm, fill=gray, line width=1.5, draw=darkgray, minimum width=3cm, minimum height=3cm, opacity=0.5] (O) at (-5+2.5*\dx,- \dy/2) {};

\node[rectangle, rounded corners=0.5cm, fill=gray, line width=1.5, draw=darkgray, minimum width=3cm, minimum height=4.25cm, opacity=0.5] (P) at (-5+4.5*\dx,- \dy/2+0.75-0.125) {};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (B) at (-6.2, \dy) {$\vec{C}_{t-1}$};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (C) at (6.2, \dy) {$\vec{C}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (B) -- (C);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (D) at (-6.2, -\dy) {$\vec{i}_{t}$};

\node[circle, fill=lightorange, draw=black, line width=1] (E) at (-6.2,-1.75*\dy) {$\oplus$};
\draw[-{Triangle[scale=1.5]}, line width=1] (E) -- (D);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (F) at (-8, -1.75*\dy) {$\vec{h}_{t-1}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (F) -- (E);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (G) at (-4.4, -1.75*\dy) {$\vec{x}_{t}$};
\draw[-{Triangle[scale=1.5]}, line width=1] (G) -- (E);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=1.5cm] (H) at (6.2,- \dy) {$\vec{h}_{t}$};

\node[circle, fill=lightorange, draw=black, line width=1] (I) at (-5+\dx,\dy) {$\times$};
\draw[-{Triangle[scale=1.5]}, line width=1] (D) -| (I);

\node[circle, fill=lightorange, draw=black, line width=1] (J) at (5-3*\dx,0) {$\times$};
\draw[-{Triangle[scale=1.5]}, line width=1] (D) -| (J);

\node[circle, fill=lightorange, draw=black, line width=1] (K) at (5-3*\dx,\dy) {$+$};
\draw[-{Triangle[scale=1.5]}, line width=1] (J) -| (K);

\draw[-{Triangle[scale=1.5]}, line width=1] (D) -- ++(right:4.533333333cm) |- (J);

\node[circle, fill=lightorange, draw=black, line width=1] (L) at (5-\dx,0) {$\times$};
\draw[-{Triangle[scale=1.5]}, line width=1] (L) |- (H);

\draw[-{Triangle[scale=1.5]}, line width=1] (D) -- ++(right:7.866666666cm) |- (L);

\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (K)++(right:2*\dx) -- (L);

\node[rectangle, fill=red!30!white,minimum width=0.7cm, minimum height=0.5cm, draw=black] at (-5+\dx, -1.33333333333) {$\sigma$};
\node[rectangle, fill=red!30!white,minimum width=0.7cm, minimum height=0.5cm, draw=black] at (-5+2*\dx, -1.33333333333) {$\sigma$};
\node[rectangle, fill=red!30!white,minimum width=0.7cm, minimum height=0.5cm, draw=black] at (-5+3*\dx, -1.33333333333) {$\tanh$};
\node[rectangle, fill=red!30!white,minimum width=0.7cm, minimum height=0.5cm, draw=black] at (-5+4*\dx, -1.33333333333) {$\sigma$};

\node[rectangle, fill=red!30!white,minimum width=0.7cm, minimum height=0.5cm, draw=black] at (-5+5*\dx, 1.33333333333) {$\tanh$};

\node[above=-0.05cm of M] {cell state};
\node[below=-0.05cm of N] {forget gate};
\node[below=-0.05cm of O] {input gate};
\node[below=-0.05cm of P] {output gate};

\end{tikzpicture}
